Distance Exceptional Graphs and the Curvature Index

A graph $G=(V,E)$ on $n$ vertices is said to be \emph{distance exceptional} if the equation $D\vec{x} = \vec{1}$ admits no solution $\vec{x}\in\mathbb{R}^{n}$, where $D\in\mathbb{R}^{n\times n}$ is the shortest path distance matrix of $G$. These graphs were first studied by Steinerberger in the context of a notion of discrete curvature (``Curvature on graphs via equilibrium measures,'' \emph{Journal of Graph Theory}, 103(3), 2023). This work has led to several open questions about distance exceptional graphs, including: What is the structure of such graphs? How can they be characterized? How rare are they? In this paper, we investigate these questions through the lens of a graph invariant we term the \emph{curvature index}. We show that a graph is distance exceptional if and only if this invariant vanishes, and we develop a calculus for this invariant under graph operations including the Cartesian product and graph join. As a result, we recover and generalize a number of known results in this area. We show that any graph $G$ can be realized as an induced subgraph of a distance exceptional graph $G'$. Moreover, in many cases, this embedding is an isometry. In turn, this leads to a number of methods for constructing distance exceptional graphs.

==> figures/basket.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  vtx/.style={circle, draw, fill=black, inner sep=2pt, minimum size=6pt},
  every node/.style={font=\footnotesize}
]

%========================
% Left: a concrete copy B_3 with explicit enumeration v_1,...,v_9
%   -- one P_k (k=3) across the top
%   -- three P_{k+1} (k=3 -> P_4) below
%========================
\begin{scope}[shift={(0,0)}]
  % endpoints (shared by all four paths)
  \node[vtx,label=left:$v_1$] (L1) at (0,0) {};
  \node[vtx,label=right:$v_3$] (R1) at (5,0) {};

  % top path: P_k with k=3 -> one internal vertex (v_2)
  \node[vtx,label=above:$v_2$] (t) at (2.5,1.8) {};
  \draw[thick] (L1) -- (t) -- (R1);

  % three P_{k+1} paths with k=3 -> two internal vertices each
  % first longer path: v_4, v_5
  \node[vtx,label=above:$v_4$] (a1) at (1.67,0.6) {};
  \node[vtx,label=above:$v_5$] (a2) at (3.33,0.6) {};
  \draw[thick] (L1) -- (a1) -- (a2) -- (R1);

  % second longer path: v_6, v_7
  \node[vtx,label=above:$v_6$] (b1) at (1.67,-0.2) {};
  \node[vtx,label=above:$v_7$] (b2) at (3.33,-0.2) {};
  \draw[thick] (L1) -- (b1) -- (b2) -- (R1);

  % third longer path: v_8, v_9
  \node[vtx,label=above:$v_8$] (c1) at (1.67,-1.0) {};
  \node[vtx,label=above:$v_9$] (c2) at (3.33,-1.0) {};
  \draw[thick] (L1) -- (c1) -- (c2) -- (R1);

  % title
  \node[font=\normalsize] at (2.5,2.6) {$\mathcal{B}_3$};
\end{scope}

%========================
% Right: a general sketch B_k with the enumeration convention
%   -- endpoints are v_1 (left) and v_k (right)
%   -- top path is the unique P_k
%   -- the three lower paths are P_{k+1}
%========================
\begin{scope}[shift={(8,0)}]
  % endpoints
  \node[vtx,label=left:$v_1$] (L2) at (0,0) {};
  \node[vtx,label=right:$v_{k}$] (R2) at (5,0) {};

  % top path P_k: internal vertices v_2,...,v_{k-1}
  \node[vtx,label=above:$v_2$] (u2) at (1.0,1.6) {};
  \node (udots) at (2.5,1.6) {$\cdots$};
  \node[vtx,label=above:$v_{k-1}$] (ukm1) at (4.0,1.6) {};
  \draw[thick] (L2) -- (u2) -- (udots) -- (ukm1) -- (R2);

  % Three P_{k+1} paths: each has k-1 internal vertices
  % First of the three paths: internal vertices v_{k+1},...,v_{2k-1}
  \node[vtx, label=above:$v_{k+1}$] (a1) at (1.2,0.6) {};
  \node (adots) at (2.5,0.6) {$\cdots$};
  \node[vtx, label=above:$v_{2k-1}$] (a2) at (3.8,0.6) {};
  \draw[thick] (L2) -- (a1) -- (adots) -- (a2) -- (R2);

  % Second of the three paths: internal vertices v_{2k},...,v_{3k-2}
  \node[vtx, label=above:$v_{2k}$] (b1) at (1.2,-0.2) {};
  \node (bdots) at (2.5,-0.2) {$\cdots$};
  \node[vtx, label=above:$v_{3k-2}$] (b2) at (3.8,-0.2) {};
  \draw[thick] (L2) -- (b1) -- (bdots) -- (b2) -- (R2);

  % Third of the three paths: internal vertices v_{3k-1},...,v_{4k-3}
  \node[vtx, label=above:$v_{3k-1}$] (c1) at (1.2,-1.0) {};
  \node (cdots) at (2.5,-1.0) {$\cdots$};
  \node[vtx, label=above:$v_{4k-3}$] (c2) at (3.8,-1.0) {};
  \draw[thick] (L2) -- (c1) -- (cdots) -- (c2) -- (R2);

  % title
  \node[font=\normalsize] at (2.5,2.6) {$\mathcal{B}_k$};
\end{scope}

\end{tikzpicture}


==> figures/basket_dx.tex <==
\begin{tikzpicture}[scale=1.2]
	\begin{scope}[shift={(0.0, 0.0)}, scale=0.45]
		\coordinate (V-0000-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0000-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0000-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0000-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0000-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0000-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0000-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0000-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0000-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0000-9) at (0.742, 0.372) circle (2pt);
		\coordinate (V-0000-10) at (-1.048, 0.858) circle (2pt);
		\coordinate (V-0000-11) at (-1.237, 0.537) circle (2pt);
		\coordinate (V-0000-12) at (1.12, 0.535) circle (2pt);
		\fill[black] (V-0000-0) circle (2pt);
		\fill[black] (V-0000-1) circle (2pt);
		\fill[black] (V-0000-2) circle (2pt);
		\fill[black] (V-0000-3) circle (2pt);
		\fill[black] (V-0000-4) circle (2pt);
		\fill[black] (V-0000-5) circle (2pt);
		\fill[black] (V-0000-6) circle (2pt);
		\fill[black] (V-0000-7) circle (2pt);
		\fill[black] (V-0000-8) circle (2pt);
		\fill[black] (V-0000-9) circle (2pt);
		\fill[black] (V-0000-10) circle (2pt);
		\fill[black] (V-0000-11) circle (2pt);
		\fill[black] (V-0000-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-2);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-3);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-2);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-8);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-9);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-10);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-7) -- (V-0000-8);
		\draw[line width=0.2mm, black] (V-0000-9) -- (V-0000-12);
	\end{scope}
	%
	\begin{scope}[shift={(1.3, 0.0)}, scale=0.45]
		\coordinate (V-0001-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0001-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0001-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0001-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0001-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0001-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0001-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0001-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0001-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0001-9) at (0.646, -0.138) circle (2pt);
		\coordinate (V-0001-10) at (-1.014, -0.093) circle (2pt);
		\coordinate (V-0001-11) at (0.932, -0.408) circle (2pt);
		\coordinate (V-0001-12) at (1.291, 0.217) circle (2pt);
		\fill[black] (V-0001-0) circle (2pt);
		\fill[black] (V-0001-1) circle (2pt);
		\fill[black] (V-0001-2) circle (2pt);
		\fill[black] (V-0001-3) circle (2pt);
		\fill[black] (V-0001-4) circle (2pt);
		\fill[black] (V-0001-5) circle (2pt);
		\fill[black] (V-0001-6) circle (2pt);
		\fill[black] (V-0001-7) circle (2pt);
		\fill[black] (V-0001-8) circle (2pt);
		\fill[black] (V-0001-9) circle (2pt);
		\fill[black] (V-0001-10) circle (2pt);
		\fill[black] (V-0001-11) circle (2pt);
		\fill[black] (V-0001-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-2);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-3);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-7);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-2);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-8);
		\draw[line width=0.2mm, black] (V-0001-2) -- (V-0001-9);
		\draw[line width=0.2mm, black] (V-0001-3) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-4) -- (V-0001-12);
		\draw[line width=0.2mm, black] (V-0001-5) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-6) -- (V-0001-10);
		\draw[line width=0.2mm, black] (V-0001-7) -- (V-0001-8);
		\draw[line width=0.2mm, black] (V-0001-9) -- (V-0001-11);
	\end{scope}
	%
	\begin{scope}[shift={(2.6, 0.0)}, scale=0.45]
		\coordinate (V-0002-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0002-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0002-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0002-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0002-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0002-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0002-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0002-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0002-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0002-9) at (-1.112, -0.141) circle (2pt);
		\coordinate (V-0002-10) at (-1.495, -0.222) circle (2pt);
		\coordinate (V-0002-11) at (-0.189, 0.745) circle (2pt);
		\coordinate (V-0002-12) at (0.501, -0.583) circle (2pt);
		\fill[black] (V-0002-0) circle (2pt);
		\fill[black] (V-0002-1) circle (2pt);
		\fill[black] (V-0002-2) circle (2pt);
		\fill[black] (V-0002-3) circle (2pt);
		\fill[black] (V-0002-4) circle (2pt);
		\fill[black] (V-0002-5) circle (2pt);
		\fill[black] (V-0002-6) circle (2pt);
		\fill[black] (V-0002-7) circle (2pt);
		\fill[black] (V-0002-8) circle (2pt);
		\fill[black] (V-0002-9) circle (2pt);
		\fill[black] (V-0002-10) circle (2pt);
		\fill[black] (V-0002-11) circle (2pt);
		\fill[black] (V-0002-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-2);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-3);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-5);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-11);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-2);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-4);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-8);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-12);
		\draw[line width=0.2mm, black] (V-0002-3) -- (V-0002-4);
		\draw[line width=0.2mm, black] (V-0002-5) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-6) -- (V-0002-9);
		\draw[line width=0.2mm, black] (V-0002-7) -- (V-0002-8);
		\draw[line width=0.2mm, black] (V-0002-9) -- (V-0002-10);
	\end{scope}
	%
	\begin{scope}[shift={(3.9000000000000004, 0.0)}, scale=0.45]
		\coordinate (V-0003-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0003-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0003-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0003-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0003-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0003-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0003-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0003-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0003-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0003-9) at (-0.712, -0.665) circle (2pt);
		\coordinate (V-0003-10) at (0.555, -0.46) circle (2pt);
		\coordinate (V-0003-11) at (-0.158, -1.366) circle (2pt);
		\coordinate (V-0003-12) at (0.203, -1.336) circle (2pt);
		\fill[black] (V-0003-0) circle (2pt);
		\fill[black] (V-0003-1) circle (2pt);
		\fill[black] (V-0003-2) circle (2pt);
		\fill[black] (V-0003-3) circle (2pt);
		\fill[black] (V-0003-4) circle (2pt);
		\fill[black] (V-0003-5) circle (2pt);
		\fill[black] (V-0003-6) circle (2pt);
		\fill[black] (V-0003-7) circle (2pt);
		\fill[black] (V-0003-8) circle (2pt);
		\fill[black] (V-0003-9) circle (2pt);
		\fill[black] (V-0003-10) circle (2pt);
		\fill[black] (V-0003-11) circle (2pt);
		\fill[black] (V-0003-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-2);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-3);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-5);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-2);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-4);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-8);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-10);
		\draw[line width=0.2mm, black] (V-0003-3) -- (V-0003-4);
		\draw[line width=0.2mm, black] (V-0003-5) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-7) -- (V-0003-8);
		\draw[line width=0.2mm, black] (V-0003-7) -- (V-0003-9);
		\draw[line width=0.2mm, black] (V-0003-8) -- (V-0003-11);
		\draw[line width=0.2mm, black] (V-0003-8) -- (V-0003-12);
	\end{scope}
	%
	\begin{scope}[shift={(5.2, 0.0)}, scale=0.45]
		\coordinate (V-0004-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0004-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0004-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0004-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0004-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0004-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0004-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0004-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0004-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0004-9) at (-0.663, -0.738) circle (2pt);
		\coordinate (V-0004-10) at (0.046, -1.375) circle (2pt);
		\coordinate (V-0004-11) at (0.84, 1.086) circle (2pt);
		\coordinate (V-0004-12) at (1.042, 1.39) circle (2pt);
		\fill[black] (V-0004-0) circle (2pt);
		\fill[black] (V-0004-1) circle (2pt);
		\fill[black] (V-0004-2) circle (2pt);
		\fill[black] (V-0004-3) circle (2pt);
		\fill[black] (V-0004-4) circle (2pt);
		\fill[black] (V-0004-5) circle (2pt);
		\fill[black] (V-0004-6) circle (2pt);
		\fill[black] (V-0004-7) circle (2pt);
		\fill[black] (V-0004-8) circle (2pt);
		\fill[black] (V-0004-9) circle (2pt);
		\fill[black] (V-0004-10) circle (2pt);
		\fill[black] (V-0004-11) circle (2pt);
		\fill[black] (V-0004-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-2);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-3);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-5);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-2);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-4);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-6);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-3) -- (V-0004-4);
		\draw[line width=0.2mm, black] (V-0004-3) -- (V-0004-11);
		\draw[line width=0.2mm, black] (V-0004-5) -- (V-0004-6);
		\draw[line width=0.2mm, black] (V-0004-7) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-7) -- (V-0004-9);
		\draw[line width=0.2mm, black] (V-0004-8) -- (V-0004-10);
		\draw[line width=0.2mm, black] (V-0004-11) -- (V-0004-12);
	\end{scope}
	%
	\begin{scope}[shift={(6.5, 0.0)}, scale=0.45]
		\coordinate (V-0005-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0005-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0005-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0005-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0005-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0005-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0005-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0005-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0005-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0005-9) at (-0.212, 0.727) circle (2pt);
		\coordinate (V-0005-10) at (0.002, -1.375) circle (2pt);
		\coordinate (V-0005-11) at (1.283, 0.105) circle (2pt);
		\coordinate (V-0005-12) at (-1.185, 0.714) circle (2pt);
		\fill[black] (V-0005-0) circle (2pt);
		\fill[black] (V-0005-1) circle (2pt);
		\fill[black] (V-0005-2) circle (2pt);
		\fill[black] (V-0005-3) circle (2pt);
		\fill[black] (V-0005-4) circle (2pt);
		\fill[black] (V-0005-5) circle (2pt);
		\fill[black] (V-0005-6) circle (2pt);
		\fill[black] (V-0005-7) circle (2pt);
		\fill[black] (V-0005-8) circle (2pt);
		\fill[black] (V-0005-9) circle (2pt);
		\fill[black] (V-0005-10) circle (2pt);
		\fill[black] (V-0005-11) circle (2pt);
		\fill[black] (V-0005-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-2);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-3);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-5);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-9);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-2);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-4);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-6);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-3) -- (V-0005-4);
		\draw[line width=0.2mm, black] (V-0005-4) -- (V-0005-11);
		\draw[line width=0.2mm, black] (V-0005-5) -- (V-0005-6);
		\draw[line width=0.2mm, black] (V-0005-5) -- (V-0005-12);
		\draw[line width=0.2mm, black] (V-0005-7) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-8) -- (V-0005-10);
	\end{scope}
	%
	\begin{scope}[shift={(7.800000000000001, 0.0)}, scale=0.45]
		\coordinate (V-0006-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0006-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0006-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0006-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0006-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0006-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0006-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0006-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0006-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0006-9) at (1.283, 0.123) circle (2pt);
		\coordinate (V-0006-10) at (-1.134, 0.779) circle (2pt);
		\coordinate (V-0006-11) at (-0.464, -0.885) circle (2pt);
		\coordinate (V-0006-12) at (-0.72, -0.667) circle (2pt);
		\fill[black] (V-0006-0) circle (2pt);
		\fill[black] (V-0006-1) circle (2pt);
		\fill[black] (V-0006-2) circle (2pt);
		\fill[black] (V-0006-3) circle (2pt);
		\fill[black] (V-0006-4) circle (2pt);
		\fill[black] (V-0006-5) circle (2pt);
		\fill[black] (V-0006-6) circle (2pt);
		\fill[black] (V-0006-7) circle (2pt);
		\fill[black] (V-0006-8) circle (2pt);
		\fill[black] (V-0006-9) circle (2pt);
		\fill[black] (V-0006-10) circle (2pt);
		\fill[black] (V-0006-11) circle (2pt);
		\fill[black] (V-0006-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0006-0) -- (V-0006-2);
		\draw[line width=0.2mm, black] (V-0006-0) -- (V-0006-3);
		\draw[line width=0.2mm, black] (V-0006-0) -- (V-0006-5);
		\draw[line width=0.2mm, black] (V-0006-0) -- (V-0006-7);
		\draw[line width=0.2mm, black] (V-0006-1) -- (V-0006-2);
		\draw[line width=0.2mm, black] (V-0006-1) -- (V-0006-4);
		\draw[line width=0.2mm, black] (V-0006-1) -- (V-0006-6);
		\draw[line width=0.2mm, black] (V-0006-1) -- (V-0006-8);
		\draw[line width=0.2mm, black] (V-0006-3) -- (V-0006-4);
		\draw[line width=0.2mm, black] (V-0006-4) -- (V-0006-9);
		\draw[line width=0.2mm, black] (V-0006-5) -- (V-0006-6);
		\draw[line width=0.2mm, black] (V-0006-5) -- (V-0006-10);
		\draw[line width=0.2mm, black] (V-0006-7) -- (V-0006-8);
		\draw[line width=0.2mm, black] (V-0006-7) -- (V-0006-11);
		\draw[line width=0.2mm, black] (V-0006-7) -- (V-0006-12);
	\end{scope}
	%
	\begin{scope}[shift={(9.1, 0.0)}, scale=0.45]
		\coordinate (V-0007-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0007-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0007-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0007-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0007-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0007-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0007-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0007-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0007-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0007-9) at (-1.149, 0.759) circle (2pt);
		\coordinate (V-0007-10) at (0.588, -0.392) circle (2pt);
		\coordinate (V-0007-11) at (-0.05, -1.389) circle (2pt);
		\coordinate (V-0007-12) at (0.392, -0.652) circle (2pt);
		\fill[black] (V-0007-0) circle (2pt);
		\fill[black] (V-0007-1) circle (2pt);
		\fill[black] (V-0007-2) circle (2pt);
		\fill[black] (V-0007-3) circle (2pt);
		\fill[black] (V-0007-4) circle (2pt);
		\fill[black] (V-0007-5) circle (2pt);
		\fill[black] (V-0007-6) circle (2pt);
		\fill[black] (V-0007-7) circle (2pt);
		\fill[black] (V-0007-8) circle (2pt);
		\fill[black] (V-0007-9) circle (2pt);
		\fill[black] (V-0007-10) circle (2pt);
		\fill[black] (V-0007-11) circle (2pt);
		\fill[black] (V-0007-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0007-0) -- (V-0007-2);
		\draw[line width=0.2mm, black] (V-0007-0) -- (V-0007-3);
		\draw[line width=0.2mm, black] (V-0007-0) -- (V-0007-5);
		\draw[line width=0.2mm, black] (V-0007-0) -- (V-0007-7);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-2);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-4);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-6);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-8);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-10);
		\draw[line width=0.2mm, black] (V-0007-1) -- (V-0007-12);
		\draw[line width=0.2mm, black] (V-0007-3) -- (V-0007-4);
		\draw[line width=0.2mm, black] (V-0007-5) -- (V-0007-6);
		\draw[line width=0.2mm, black] (V-0007-5) -- (V-0007-9);
		\draw[line width=0.2mm, black] (V-0007-7) -- (V-0007-8);
		\draw[line width=0.2mm, black] (V-0007-8) -- (V-0007-11);
	\end{scope}
	%
	\begin{scope}[shift={(10.4, 0.0)}, scale=0.45]
		\coordinate (V-0008-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0008-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0008-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0008-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0008-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0008-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0008-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0008-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0008-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0008-9) at (0.694, 0.456) circle (2pt);
		\coordinate (V-0008-10) at (-1.183, 0.705) circle (2pt);
		\coordinate (V-0008-11) at (1.275, -0.031) circle (2pt);
		\coordinate (V-0008-12) at (1.008, 0.724) circle (2pt);
		\fill[black] (V-0008-0) circle (2pt);
		\fill[black] (V-0008-1) circle (2pt);
		\fill[black] (V-0008-2) circle (2pt);
		\fill[black] (V-0008-3) circle (2pt);
		\fill[black] (V-0008-4) circle (2pt);
		\fill[black] (V-0008-5) circle (2pt);
		\fill[black] (V-0008-6) circle (2pt);
		\fill[black] (V-0008-7) circle (2pt);
		\fill[black] (V-0008-8) circle (2pt);
		\fill[black] (V-0008-9) circle (2pt);
		\fill[black] (V-0008-10) circle (2pt);
		\fill[black] (V-0008-11) circle (2pt);
		\fill[black] (V-0008-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0008-0) -- (V-0008-2);
		\draw[line width=0.2mm, black] (V-0008-0) -- (V-0008-3);
		\draw[line width=0.2mm, black] (V-0008-0) -- (V-0008-5);
		\draw[line width=0.2mm, black] (V-0008-0) -- (V-0008-7);
		\draw[line width=0.2mm, black] (V-0008-1) -- (V-0008-2);
		\draw[line width=0.2mm, black] (V-0008-1) -- (V-0008-4);
		\draw[line width=0.2mm, black] (V-0008-1) -- (V-0008-6);
		\draw[line width=0.2mm, black] (V-0008-1) -- (V-0008-8);
		\draw[line width=0.2mm, black] (V-0008-2) -- (V-0008-9);
		\draw[line width=0.2mm, black] (V-0008-3) -- (V-0008-4);
		\draw[line width=0.2mm, black] (V-0008-4) -- (V-0008-11);
		\draw[line width=0.2mm, black] (V-0008-5) -- (V-0008-6);
		\draw[line width=0.2mm, black] (V-0008-5) -- (V-0008-10);
		\draw[line width=0.2mm, black] (V-0008-7) -- (V-0008-8);
		\draw[line width=0.2mm, black] (V-0008-9) -- (V-0008-12);
	\end{scope}
	%
	\begin{scope}[shift={(11.700000000000001, 0.0)}, scale=0.45]
		\coordinate (V-0009-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0009-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0009-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0009-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0009-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0009-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0009-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0009-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0009-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0009-9) at (-0.224, 0.879) circle (2pt);
		\coordinate (V-0009-10) at (-0.289, 1.264) circle (2pt);
		\coordinate (V-0009-11) at (-0.445, 0.502) circle (2pt);
		\coordinate (V-0009-12) at (1.284, 0.052) circle (2pt);
		\fill[black] (V-0009-0) circle (2pt);
		\fill[black] (V-0009-1) circle (2pt);
		\fill[black] (V-0009-2) circle (2pt);
		\fill[black] (V-0009-3) circle (2pt);
		\fill[black] (V-0009-4) circle (2pt);
		\fill[black] (V-0009-5) circle (2pt);
		\fill[black] (V-0009-6) circle (2pt);
		\fill[black] (V-0009-7) circle (2pt);
		\fill[black] (V-0009-8) circle (2pt);
		\fill[black] (V-0009-9) circle (2pt);
		\fill[black] (V-0009-10) circle (2pt);
		\fill[black] (V-0009-11) circle (2pt);
		\fill[black] (V-0009-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-2);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-3);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-5);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-7);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-9);
		\draw[line width=0.2mm, black] (V-0009-0) -- (V-0009-11);
		\draw[line width=0.2mm, black] (V-0009-1) -- (V-0009-2);
		\draw[line width=0.2mm, black] (V-0009-1) -- (V-0009-4);
		\draw[line width=0.2mm, black] (V-0009-1) -- (V-0009-6);
		\draw[line width=0.2mm, black] (V-0009-1) -- (V-0009-8);
		\draw[line width=0.2mm, black] (V-0009-3) -- (V-0009-4);
		\draw[line width=0.2mm, black] (V-0009-4) -- (V-0009-12);
		\draw[line width=0.2mm, black] (V-0009-5) -- (V-0009-6);
		\draw[line width=0.2mm, black] (V-0009-7) -- (V-0009-8);
		\draw[line width=0.2mm, black] (V-0009-9) -- (V-0009-10);
	\end{scope}
	%
	\begin{scope}[shift={(0.0, 1.2)}, scale=0.45]
		\coordinate (V-0010-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0010-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0010-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0010-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0010-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0010-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0010-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0010-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0010-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0010-9) at (-0.752, -0.524) circle (2pt);
		\coordinate (V-0010-10) at (-0.355, -0.886) circle (2pt);
		\coordinate (V-0010-11) at (-0.652, -0.819) circle (2pt);
		\coordinate (V-0010-12) at (0.799, 1.011) circle (2pt);
		\fill[black] (V-0010-0) circle (2pt);
		\fill[black] (V-0010-1) circle (2pt);
		\fill[black] (V-0010-2) circle (2pt);
		\fill[black] (V-0010-3) circle (2pt);
		\fill[black] (V-0010-4) circle (2pt);
		\fill[black] (V-0010-5) circle (2pt);
		\fill[black] (V-0010-6) circle (2pt);
		\fill[black] (V-0010-7) circle (2pt);
		\fill[black] (V-0010-8) circle (2pt);
		\fill[black] (V-0010-9) circle (2pt);
		\fill[black] (V-0010-10) circle (2pt);
		\fill[black] (V-0010-11) circle (2pt);
		\fill[black] (V-0010-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0010-0) -- (V-0010-2);
		\draw[line width=0.2mm, black] (V-0010-0) -- (V-0010-3);
		\draw[line width=0.2mm, black] (V-0010-0) -- (V-0010-5);
		\draw[line width=0.2mm, black] (V-0010-0) -- (V-0010-7);
		\draw[line width=0.2mm, black] (V-0010-1) -- (V-0010-2);
		\draw[line width=0.2mm, black] (V-0010-1) -- (V-0010-4);
		\draw[line width=0.2mm, black] (V-0010-1) -- (V-0010-6);
		\draw[line width=0.2mm, black] (V-0010-1) -- (V-0010-8);
		\draw[line width=0.2mm, black] (V-0010-3) -- (V-0010-4);
		\draw[line width=0.2mm, black] (V-0010-3) -- (V-0010-12);
		\draw[line width=0.2mm, black] (V-0010-5) -- (V-0010-6);
		\draw[line width=0.2mm, black] (V-0010-7) -- (V-0010-8);
		\draw[line width=0.2mm, black] (V-0010-7) -- (V-0010-9);
		\draw[line width=0.2mm, black] (V-0010-7) -- (V-0010-10);
		\draw[line width=0.2mm, black] (V-0010-7) -- (V-0010-11);
	\end{scope}
	%
	\begin{scope}[shift={(1.3, 1.2)}, scale=0.45]
		\coordinate (V-0011-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0011-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0011-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0011-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0011-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0011-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0011-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0011-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0011-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0011-9) at (0.568, -0.741) circle (2pt);
		\coordinate (V-0011-10) at (0.92, -0.877) circle (2pt);
		\coordinate (V-0011-11) at (0.651, -1.117) circle (2pt);
		\coordinate (V-0011-12) at (0.742, 1.044) circle (2pt);
		\fill[black] (V-0011-0) circle (2pt);
		\fill[black] (V-0011-1) circle (2pt);
		\fill[black] (V-0011-2) circle (2pt);
		\fill[black] (V-0011-3) circle (2pt);
		\fill[black] (V-0011-4) circle (2pt);
		\fill[black] (V-0011-5) circle (2pt);
		\fill[black] (V-0011-6) circle (2pt);
		\fill[black] (V-0011-7) circle (2pt);
		\fill[black] (V-0011-8) circle (2pt);
		\fill[black] (V-0011-9) circle (2pt);
		\fill[black] (V-0011-10) circle (2pt);
		\fill[black] (V-0011-11) circle (2pt);
		\fill[black] (V-0011-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0011-0) -- (V-0011-2);
		\draw[line width=0.2mm, black] (V-0011-0) -- (V-0011-3);
		\draw[line width=0.2mm, black] (V-0011-0) -- (V-0011-5);
		\draw[line width=0.2mm, black] (V-0011-0) -- (V-0011-7);
		\draw[line width=0.2mm, black] (V-0011-1) -- (V-0011-2);
		\draw[line width=0.2mm, black] (V-0011-1) -- (V-0011-4);
		\draw[line width=0.2mm, black] (V-0011-1) -- (V-0011-6);
		\draw[line width=0.2mm, black] (V-0011-1) -- (V-0011-8);
		\draw[line width=0.2mm, black] (V-0011-1) -- (V-0011-9);
		\draw[line width=0.2mm, black] (V-0011-3) -- (V-0011-4);
		\draw[line width=0.2mm, black] (V-0011-3) -- (V-0011-12);
		\draw[line width=0.2mm, black] (V-0011-5) -- (V-0011-6);
		\draw[line width=0.2mm, black] (V-0011-7) -- (V-0011-8);
		\draw[line width=0.2mm, black] (V-0011-9) -- (V-0011-10);
		\draw[line width=0.2mm, black] (V-0011-9) -- (V-0011-11);
	\end{scope}
	%
	\begin{scope}[shift={(2.6, 1.2)}, scale=0.45]
		\coordinate (V-0012-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0012-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0012-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0012-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0012-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0012-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0012-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0012-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0012-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0012-9) at (0.014, -1.388) circle (2pt);
		\coordinate (V-0012-10) at (-0.685, -0.719) circle (2pt);
		\coordinate (V-0012-11) at (0.775, 1.028) circle (2pt);
		\coordinate (V-0012-12) at (0.52, -0.538) circle (2pt);
		\fill[black] (V-0012-0) circle (2pt);
		\fill[black] (V-0012-1) circle (2pt);
		\fill[black] (V-0012-2) circle (2pt);
		\fill[black] (V-0012-3) circle (2pt);
		\fill[black] (V-0012-4) circle (2pt);
		\fill[black] (V-0012-5) circle (2pt);
		\fill[black] (V-0012-6) circle (2pt);
		\fill[black] (V-0012-7) circle (2pt);
		\fill[black] (V-0012-8) circle (2pt);
		\fill[black] (V-0012-9) circle (2pt);
		\fill[black] (V-0012-10) circle (2pt);
		\fill[black] (V-0012-11) circle (2pt);
		\fill[black] (V-0012-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0012-0) -- (V-0012-2);
		\draw[line width=0.2mm, black] (V-0012-0) -- (V-0012-3);
		\draw[line width=0.2mm, black] (V-0012-0) -- (V-0012-5);
		\draw[line width=0.2mm, black] (V-0012-0) -- (V-0012-7);
		\draw[line width=0.2mm, black] (V-0012-1) -- (V-0012-2);
		\draw[line width=0.2mm, black] (V-0012-1) -- (V-0012-4);
		\draw[line width=0.2mm, black] (V-0012-1) -- (V-0012-6);
		\draw[line width=0.2mm, black] (V-0012-1) -- (V-0012-8);
		\draw[line width=0.2mm, black] (V-0012-1) -- (V-0012-12);
		\draw[line width=0.2mm, black] (V-0012-3) -- (V-0012-4);
		\draw[line width=0.2mm, black] (V-0012-3) -- (V-0012-11);
		\draw[line width=0.2mm, black] (V-0012-5) -- (V-0012-6);
		\draw[line width=0.2mm, black] (V-0012-7) -- (V-0012-8);
		\draw[line width=0.2mm, black] (V-0012-7) -- (V-0012-10);
		\draw[line width=0.2mm, black] (V-0012-8) -- (V-0012-9);
	\end{scope}
	%
	\begin{scope}[shift={(3.9000000000000004, 1.2)}, scale=0.45]
		\coordinate (V-0013-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0013-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0013-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0013-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0013-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0013-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0013-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0013-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0013-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0013-9) at (-1.09, 0.944) circle (2pt);
		\coordinate (V-0013-10) at (-0.55, -0.837) circle (2pt);
		\coordinate (V-0013-11) at (-1.294, 1.268) circle (2pt);
		\coordinate (V-0013-12) at (-1.212, 0.507) circle (2pt);
		\fill[black] (V-0013-0) circle (2pt);
		\fill[black] (V-0013-1) circle (2pt);
		\fill[black] (V-0013-2) circle (2pt);
		\fill[black] (V-0013-3) circle (2pt);
		\fill[black] (V-0013-4) circle (2pt);
		\fill[black] (V-0013-5) circle (2pt);
		\fill[black] (V-0013-6) circle (2pt);
		\fill[black] (V-0013-7) circle (2pt);
		\fill[black] (V-0013-8) circle (2pt);
		\fill[black] (V-0013-9) circle (2pt);
		\fill[black] (V-0013-10) circle (2pt);
		\fill[black] (V-0013-11) circle (2pt);
		\fill[black] (V-0013-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0013-0) -- (V-0013-2);
		\draw[line width=0.2mm, black] (V-0013-0) -- (V-0013-3);
		\draw[line width=0.2mm, black] (V-0013-0) -- (V-0013-5);
		\draw[line width=0.2mm, black] (V-0013-0) -- (V-0013-7);
		\draw[line width=0.2mm, black] (V-0013-1) -- (V-0013-2);
		\draw[line width=0.2mm, black] (V-0013-1) -- (V-0013-4);
		\draw[line width=0.2mm, black] (V-0013-1) -- (V-0013-6);
		\draw[line width=0.2mm, black] (V-0013-1) -- (V-0013-8);
		\draw[line width=0.2mm, black] (V-0013-3) -- (V-0013-4);
		\draw[line width=0.2mm, black] (V-0013-5) -- (V-0013-6);
		\draw[line width=0.2mm, black] (V-0013-5) -- (V-0013-9);
		\draw[line width=0.2mm, black] (V-0013-5) -- (V-0013-12);
		\draw[line width=0.2mm, black] (V-0013-7) -- (V-0013-8);
		\draw[line width=0.2mm, black] (V-0013-7) -- (V-0013-10);
		\draw[line width=0.2mm, black] (V-0013-9) -- (V-0013-11);
	\end{scope}
	%
	\begin{scope}[shift={(5.2, 1.2)}, scale=0.45]
		\coordinate (V-0014-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0014-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0014-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0014-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0014-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0014-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0014-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0014-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0014-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0014-9) at (-0.23, 0.731) circle (2pt);
		\coordinate (V-0014-10) at (-1.189, 0.712) circle (2pt);
		\coordinate (V-0014-11) at (0.013, -1.378) circle (2pt);
		\coordinate (V-0014-12) at (0.616, 0.287) circle (2pt);
		\fill[black] (V-0014-0) circle (2pt);
		\fill[black] (V-0014-1) circle (2pt);
		\fill[black] (V-0014-2) circle (2pt);
		\fill[black] (V-0014-3) circle (2pt);
		\fill[black] (V-0014-4) circle (2pt);
		\fill[black] (V-0014-5) circle (2pt);
		\fill[black] (V-0014-6) circle (2pt);
		\fill[black] (V-0014-7) circle (2pt);
		\fill[black] (V-0014-8) circle (2pt);
		\fill[black] (V-0014-9) circle (2pt);
		\fill[black] (V-0014-10) circle (2pt);
		\fill[black] (V-0014-11) circle (2pt);
		\fill[black] (V-0014-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0014-0) -- (V-0014-2);
		\draw[line width=0.2mm, black] (V-0014-0) -- (V-0014-3);
		\draw[line width=0.2mm, black] (V-0014-0) -- (V-0014-5);
		\draw[line width=0.2mm, black] (V-0014-0) -- (V-0014-7);
		\draw[line width=0.2mm, black] (V-0014-0) -- (V-0014-9);
		\draw[line width=0.2mm, black] (V-0014-1) -- (V-0014-2);
		\draw[line width=0.2mm, black] (V-0014-1) -- (V-0014-4);
		\draw[line width=0.2mm, black] (V-0014-1) -- (V-0014-6);
		\draw[line width=0.2mm, black] (V-0014-1) -- (V-0014-8);
		\draw[line width=0.2mm, black] (V-0014-2) -- (V-0014-12);
		\draw[line width=0.2mm, black] (V-0014-3) -- (V-0014-4);
		\draw[line width=0.2mm, black] (V-0014-5) -- (V-0014-6);
		\draw[line width=0.2mm, black] (V-0014-5) -- (V-0014-10);
		\draw[line width=0.2mm, black] (V-0014-7) -- (V-0014-8);
		\draw[line width=0.2mm, black] (V-0014-8) -- (V-0014-11);
	\end{scope}
	%
	\begin{scope}[shift={(6.5, 1.2)}, scale=0.45]
		\coordinate (V-0015-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0015-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0015-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0015-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0015-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0015-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0015-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0015-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0015-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0015-9) at (-0.632, -0.791) circle (2pt);
		\coordinate (V-0015-10) at (-1.154, 0.757) circle (2pt);
		\coordinate (V-0015-11) at (0.581, 0.363) circle (2pt);
		\coordinate (V-0015-12) at (0.487, -0.6) circle (2pt);
		\fill[black] (V-0015-0) circle (2pt);
		\fill[black] (V-0015-1) circle (2pt);
		\fill[black] (V-0015-2) circle (2pt);
		\fill[black] (V-0015-3) circle (2pt);
		\fill[black] (V-0015-4) circle (2pt);
		\fill[black] (V-0015-5) circle (2pt);
		\fill[black] (V-0015-6) circle (2pt);
		\fill[black] (V-0015-7) circle (2pt);
		\fill[black] (V-0015-8) circle (2pt);
		\fill[black] (V-0015-9) circle (2pt);
		\fill[black] (V-0015-10) circle (2pt);
		\fill[black] (V-0015-11) circle (2pt);
		\fill[black] (V-0015-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0015-0) -- (V-0015-2);
		\draw[line width=0.2mm, black] (V-0015-0) -- (V-0015-3);
		\draw[line width=0.2mm, black] (V-0015-0) -- (V-0015-5);
		\draw[line width=0.2mm, black] (V-0015-0) -- (V-0015-7);
		\draw[line width=0.2mm, black] (V-0015-1) -- (V-0015-2);
		\draw[line width=0.2mm, black] (V-0015-1) -- (V-0015-4);
		\draw[line width=0.2mm, black] (V-0015-1) -- (V-0015-6);
		\draw[line width=0.2mm, black] (V-0015-1) -- (V-0015-8);
		\draw[line width=0.2mm, black] (V-0015-1) -- (V-0015-12);
		\draw[line width=0.2mm, black] (V-0015-2) -- (V-0015-11);
		\draw[line width=0.2mm, black] (V-0015-3) -- (V-0015-4);
		\draw[line width=0.2mm, black] (V-0015-5) -- (V-0015-6);
		\draw[line width=0.2mm, black] (V-0015-5) -- (V-0015-10);
		\draw[line width=0.2mm, black] (V-0015-7) -- (V-0015-8);
		\draw[line width=0.2mm, black] (V-0015-7) -- (V-0015-9);
	\end{scope}
	%
	\begin{scope}[shift={(7.800000000000001, 1.2)}, scale=0.45]
		\coordinate (V-0016-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0016-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0016-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0016-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0016-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0016-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0016-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0016-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0016-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0016-9) at (0.681, -0.178) circle (2pt);
		\coordinate (V-0016-10) at (1.052, -0.492) circle (2pt);
		\coordinate (V-0016-11) at (1.255, 0.292) circle (2pt);
		\coordinate (V-0016-12) at (1.355, -0.734) circle (2pt);
		\fill[black] (V-0016-0) circle (2pt);
		\fill[black] (V-0016-1) circle (2pt);
		\fill[black] (V-0016-2) circle (2pt);
		\fill[black] (V-0016-3) circle (2pt);
		\fill[black] (V-0016-4) circle (2pt);
		\fill[black] (V-0016-5) circle (2pt);
		\fill[black] (V-0016-6) circle (2pt);
		\fill[black] (V-0016-7) circle (2pt);
		\fill[black] (V-0016-8) circle (2pt);
		\fill[black] (V-0016-9) circle (2pt);
		\fill[black] (V-0016-10) circle (2pt);
		\fill[black] (V-0016-11) circle (2pt);
		\fill[black] (V-0016-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0016-0) -- (V-0016-2);
		\draw[line width=0.2mm, black] (V-0016-0) -- (V-0016-3);
		\draw[line width=0.2mm, black] (V-0016-0) -- (V-0016-5);
		\draw[line width=0.2mm, black] (V-0016-0) -- (V-0016-7);
		\draw[line width=0.2mm, black] (V-0016-1) -- (V-0016-2);
		\draw[line width=0.2mm, black] (V-0016-1) -- (V-0016-4);
		\draw[line width=0.2mm, black] (V-0016-1) -- (V-0016-6);
		\draw[line width=0.2mm, black] (V-0016-1) -- (V-0016-8);
		\draw[line width=0.2mm, black] (V-0016-2) -- (V-0016-9);
		\draw[line width=0.2mm, black] (V-0016-3) -- (V-0016-4);
		\draw[line width=0.2mm, black] (V-0016-4) -- (V-0016-11);
		\draw[line width=0.2mm, black] (V-0016-5) -- (V-0016-6);
		\draw[line width=0.2mm, black] (V-0016-7) -- (V-0016-8);
		\draw[line width=0.2mm, black] (V-0016-9) -- (V-0016-10);
		\draw[line width=0.2mm, black] (V-0016-10) -- (V-0016-12);
	\end{scope}
	%
	\begin{scope}[shift={(9.1, 1.2)}, scale=0.45]
		\coordinate (V-0017-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0017-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0017-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0017-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0017-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0017-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0017-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0017-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0017-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0017-9) at (-1.017, -0.046) circle (2pt);
		\coordinate (V-0017-10) at (0.405, -0.647) circle (2pt);
		\coordinate (V-0017-11) at (0.591, -0.38) circle (2pt);
		\coordinate (V-0017-12) at (-0.039, -1.391) circle (2pt);
		\fill[black] (V-0017-0) circle (2pt);
		\fill[black] (V-0017-1) circle (2pt);
		\fill[black] (V-0017-2) circle (2pt);
		\fill[black] (V-0017-3) circle (2pt);
		\fill[black] (V-0017-4) circle (2pt);
		\fill[black] (V-0017-5) circle (2pt);
		\fill[black] (V-0017-6) circle (2pt);
		\fill[black] (V-0017-7) circle (2pt);
		\fill[black] (V-0017-8) circle (2pt);
		\fill[black] (V-0017-9) circle (2pt);
		\fill[black] (V-0017-10) circle (2pt);
		\fill[black] (V-0017-11) circle (2pt);
		\fill[black] (V-0017-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0017-0) -- (V-0017-2);
		\draw[line width=0.2mm, black] (V-0017-0) -- (V-0017-3);
		\draw[line width=0.2mm, black] (V-0017-0) -- (V-0017-5);
		\draw[line width=0.2mm, black] (V-0017-0) -- (V-0017-7);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-2);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-4);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-6);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-8);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-10);
		\draw[line width=0.2mm, black] (V-0017-1) -- (V-0017-11);
		\draw[line width=0.2mm, black] (V-0017-3) -- (V-0017-4);
		\draw[line width=0.2mm, black] (V-0017-5) -- (V-0017-6);
		\draw[line width=0.2mm, black] (V-0017-6) -- (V-0017-9);
		\draw[line width=0.2mm, black] (V-0017-7) -- (V-0017-8);
		\draw[line width=0.2mm, black] (V-0017-8) -- (V-0017-12);
	\end{scope}
	%
	\begin{scope}[shift={(10.4, 1.2)}, scale=0.45]
		\coordinate (V-0018-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0018-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0018-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0018-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0018-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0018-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0018-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0018-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0018-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0018-9) at (0.539, -0.547) circle (2pt);
		\coordinate (V-0018-10) at (0.279, 0.531) circle (2pt);
		\coordinate (V-0018-11) at (1.297, 0.153) circle (2pt);
		\coordinate (V-0018-12) at (0.238, -0.686) circle (2pt);
		\fill[black] (V-0018-0) circle (2pt);
		\fill[black] (V-0018-1) circle (2pt);
		\fill[black] (V-0018-2) circle (2pt);
		\fill[black] (V-0018-3) circle (2pt);
		\fill[black] (V-0018-4) circle (2pt);
		\fill[black] (V-0018-5) circle (2pt);
		\fill[black] (V-0018-6) circle (2pt);
		\fill[black] (V-0018-7) circle (2pt);
		\fill[black] (V-0018-8) circle (2pt);
		\fill[black] (V-0018-9) circle (2pt);
		\fill[black] (V-0018-10) circle (2pt);
		\fill[black] (V-0018-11) circle (2pt);
		\fill[black] (V-0018-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0018-0) -- (V-0018-2);
		\draw[line width=0.2mm, black] (V-0018-0) -- (V-0018-3);
		\draw[line width=0.2mm, black] (V-0018-0) -- (V-0018-5);
		\draw[line width=0.2mm, black] (V-0018-0) -- (V-0018-7);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-2);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-4);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-6);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-8);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-9);
		\draw[line width=0.2mm, black] (V-0018-1) -- (V-0018-12);
		\draw[line width=0.2mm, black] (V-0018-2) -- (V-0018-10);
		\draw[line width=0.2mm, black] (V-0018-3) -- (V-0018-4);
		\draw[line width=0.2mm, black] (V-0018-4) -- (V-0018-11);
		\draw[line width=0.2mm, black] (V-0018-5) -- (V-0018-6);
		\draw[line width=0.2mm, black] (V-0018-7) -- (V-0018-8);
	\end{scope}
	%
	\begin{scope}[shift={(11.700000000000001, 1.2)}, scale=0.45]
		\coordinate (V-0019-0) at (-0.164, 0.365) circle (2pt);
		\coordinate (V-0019-1) at (0.217, -0.327) circle (2pt);
		\coordinate (V-0019-2) at (0.305, 0.177) circle (2pt);
		\coordinate (V-0019-3) at (0.585, 0.696) circle (2pt);
		\coordinate (V-0019-4) at (0.903, 0.105) circle (2pt);
		\coordinate (V-0019-5) at (-0.85, 0.528) circle (2pt);
		\coordinate (V-0019-6) at (-0.629, -0.034) circle (2pt);
		\coordinate (V-0019-7) at (-0.361, -0.509) circle (2pt);
		\coordinate (V-0019-8) at (-0.006, -1.0) circle (2pt);
		\coordinate (V-0019-9) at (0.346, -0.655) circle (2pt);
		\coordinate (V-0019-10) at (1.195, -0.105) circle (2pt);
		\coordinate (V-0019-11) at (1.376, 0.308) circle (2pt);
		\coordinate (V-0019-12) at (1.735, 0.445) circle (2pt);
		\fill[black] (V-0019-0) circle (2pt);
		\fill[black] (V-0019-1) circle (2pt);
		\fill[black] (V-0019-2) circle (2pt);
		\fill[black] (V-0019-3) circle (2pt);
		\fill[black] (V-0019-4) circle (2pt);
		\fill[black] (V-0019-5) circle (2pt);
		\fill[black] (V-0019-6) circle (2pt);
		\fill[black] (V-0019-7) circle (2pt);
		\fill[black] (V-0019-8) circle (2pt);
		\fill[black] (V-0019-9) circle (2pt);
		\fill[black] (V-0019-10) circle (2pt);
		\fill[black] (V-0019-11) circle (2pt);
		\fill[black] (V-0019-12) circle (2pt);
		\draw[line width=0.2mm, black] (V-0019-0) -- (V-0019-2);
		\draw[line width=0.2mm, black] (V-0019-0) -- (V-0019-3);
		\draw[line width=0.2mm, black] (V-0019-0) -- (V-0019-5);
		\draw[line width=0.2mm, black] (V-0019-0) -- (V-0019-7);
		\draw[line width=0.2mm, black] (V-0019-1) -- (V-0019-2);
		\draw[line width=0.2mm, black] (V-0019-1) -- (V-0019-4);
		\draw[line width=0.2mm, black] (V-0019-1) -- (V-0019-6);
		\draw[line width=0.2mm, black] (V-0019-1) -- (V-0019-8);
		\draw[line width=0.2mm, black] (V-0019-1) -- (V-0019-9);
		\draw[line width=0.2mm, black] (V-0019-3) -- (V-0019-4);
		\draw[line width=0.2mm, black] (V-0019-4) -- (V-0019-10);
		\draw[line width=0.2mm, black] (V-0019-4) -- (V-0019-11);
		\draw[line width=0.2mm, black] (V-0019-5) -- (V-0019-6);
		\draw[line width=0.2mm, black] (V-0019-7) -- (V-0019-8);
		\draw[line width=0.2mm, black] (V-0019-11) -- (V-0019-12);
	\end{scope}
	%
\end{tikzpicture}

==> figures/cube_jailbreak.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0, 0.0)}, scale=2.0]
		\coordinate (V-0000-0) at (-0.511, -0.251) circle (2pt);
		\coordinate (V-0000-1) at (0.184, 0.268) circle (2pt);
		\coordinate (V-0000-2) at (-1.0, 0.012) circle (2pt);
		\coordinate (V-0000-3) at (-0.371, 0.541) circle (2pt);
		\coordinate (V-0000-4) at (-0.086, 0.18) circle (2pt);
		\coordinate (V-0000-5) at (0.588, 0.667) circle (2pt);
		\coordinate (V-0000-6) at (-0.656, 0.426) circle (2pt);
		\coordinate (V-0000-7) at (0.025, 0.91) circle (2pt);
		\coordinate (V-0000-8) at (-0.025, -0.91) circle (2pt);
		\coordinate (V-0000-9) at (0.656, -0.426) circle (2pt);
		\coordinate (V-0000-10) at (-0.588, -0.667) circle (2pt);
		\coordinate (V-0000-11) at (0.086, -0.18) circle (2pt);
		\coordinate (V-0000-12) at (0.371, -0.541) circle (2pt);
		\coordinate (V-0000-13) at (1.0, -0.012) circle (2pt);
		\coordinate (V-0000-14) at (-0.184, -0.268) circle (2pt);
		\coordinate (V-0000-15) at (0.511, 0.251) circle (2pt);
		\coordinate (V-0000-16) at (-0.589, 1.04) circle (2pt);
		\coordinate (V-0000-17) at (-0.652, 1.026) circle (2pt);
		\coordinate (V-0000-18) at (-0.478, 1.261) circle (2pt);
		\coordinate (V-0000-19) at (-0.856, 1.18) circle (2pt);
		\coordinate (V-0000-20) at (-0.618, 1.305) circle (2pt);
		\coordinate (V-0000-21) at (-0.884, 1.023) circle (2pt);
		\coordinate (V-0000-22) at (-0.77, 1.304) circle (2pt);
		\coordinate (V-0000-23) at (0.237, -0.609) circle (2pt);
		\coordinate (V-0000-24) at (0.318, -0.517) circle (2pt);
		\coordinate (V-0000-25) at (0.488, -0.792) circle (2pt);
		\coordinate (V-0000-26) at (0.205, -0.82) circle (2pt);
		\coordinate (V-0000-27) at (0.478, -0.413) circle (2pt);
		\coordinate (V-0000-28) at (0.573, -0.665) circle (2pt);
		\coordinate (V-0000-29) at (0.359, -0.856) circle (2pt);
		\fill[black] (V-0000-0) circle (1pt);
		\fill[black] (V-0000-1) circle (1pt);
		\fill[black] (V-0000-2) circle (1pt);
		\fill[black] (V-0000-3) circle (1pt);
		\fill[black] (V-0000-4) circle (1pt);
		\fill[black] (V-0000-5) circle (1pt);
		\fill[black] (V-0000-6) circle (1pt);
		\fill[black] (V-0000-7) circle (1pt);
		\fill[black] (V-0000-8) circle (1pt);
		\fill[black] (V-0000-9) circle (1pt);
		\fill[black] (V-0000-10) circle (1pt);
		\fill[black] (V-0000-11) circle (1pt);
		\fill[black] (V-0000-12) circle (1pt);
		\fill[black] (V-0000-13) circle (1pt);
		\fill[black] (V-0000-14) circle (1pt);
		\fill[black] (V-0000-15) circle (1pt);
		\fill[black] (V-0000-16) circle (1pt);
		\fill[black] (V-0000-17) circle (1pt);
		\fill[black] (V-0000-18) circle (1pt);
		\fill[black] (V-0000-19) circle (1pt);
		\fill[black] (V-0000-20) circle (1pt);
		\fill[black] (V-0000-21) circle (1pt);
		\fill[black] (V-0000-22) circle (1pt);
		\fill[black] (V-0000-23) circle (1pt);
		\fill[black] (V-0000-24) circle (1pt);
		\fill[black] (V-0000-25) circle (1pt);
		\fill[black] (V-0000-26) circle (1pt);
		\fill[black] (V-0000-27) circle (1pt);
		\fill[black] (V-0000-28) circle (1pt);
		\fill[black] (V-0000-29) circle (1pt);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-8);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-2);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-1);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-9);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-3);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-10);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-3);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-16);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-17);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-12);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-13);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-6) -- (V-0000-14);
		\draw[line width=0.2mm, black] (V-0000-6) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-7) -- (V-0000-15);
		\draw[line width=0.2mm, black] (V-0000-8) -- (V-0000-12);
		\draw[line width=0.2mm, black] (V-0000-8) -- (V-0000-10);
		\draw[line width=0.2mm, black] (V-0000-8) -- (V-0000-9);
		\draw[line width=0.2mm, black] (V-0000-9) -- (V-0000-13);
		\draw[line width=0.2mm, black] (V-0000-9) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-14);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-11) -- (V-0000-15);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-14);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-13);
		\draw[line width=0.2mm, black] (V-0000-13) -- (V-0000-15);
		\draw[line width=0.2mm, black] (V-0000-14) -- (V-0000-15);
		\draw[line width=0.2mm, black] (V-0000-14) -- (V-0000-23);
		\draw[line width=0.2mm, black] (V-0000-14) -- (V-0000-24);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-17);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-18);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-19);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-20);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-21);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-22);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-18);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-19);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-20);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-21);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-22);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-24);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-25);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-26);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-27);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-28);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-29);
		\draw[line width=0.2mm, black] (V-0000-24) -- (V-0000-25);
		\draw[line width=0.2mm, black] (V-0000-24) -- (V-0000-26);
		\draw[line width=0.2mm, black] (V-0000-24) -- (V-0000-27);
		\draw[line width=0.2mm, black] (V-0000-24) -- (V-0000-28);
		\draw[line width=0.2mm, black] (V-0000-24) -- (V-0000-29);
	\end{scope}
	%
\end{tikzpicture}

==> figures/examples_dx_01.tex <==
\begin{tikzpicture}[scale=2.0]
	\begin{scope}[shift={(0.0, 0.0)}, scale=0.45]
		\coordinate (V-0000-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0000-1) at (0.623, 0.782) circle (2pt);
		\coordinate (V-0000-2) at (-0.223, 0.975) circle (2pt);
		\coordinate (V-0000-3) at (-0.901, 0.434) circle (2pt);
		\coordinate (V-0000-4) at (-0.901, -0.434) circle (2pt);
		\coordinate (V-0000-5) at (-0.223, -0.975) circle (2pt);
		\coordinate (V-0000-6) at (0.623, -0.782) circle (2pt);
		\fill[black] (V-0000-0) circle (2pt);
		\fill[black] (V-0000-1) circle (2pt);
		\fill[black] (V-0000-2) circle (2pt);
		\fill[black] (V-0000-3) circle (2pt);
		\fill[black] (V-0000-4) circle (2pt);
		\fill[black] (V-0000-5) circle (2pt);
		\fill[black] (V-0000-6) circle (2pt);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-6);
	\end{scope}
	%
	\begin{scope}[shift={(1.3, 0.0)}, scale=0.45]
		\coordinate (V-0001-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0001-1) at (0.623, 0.782) circle (2pt);
		\coordinate (V-0001-2) at (-0.223, 0.975) circle (2pt);
		\coordinate (V-0001-3) at (-0.901, 0.434) circle (2pt);
		\coordinate (V-0001-4) at (-0.901, -0.434) circle (2pt);
		\coordinate (V-0001-5) at (-0.223, -0.975) circle (2pt);
		\coordinate (V-0001-6) at (0.623, -0.782) circle (2pt);
		\fill[black] (V-0001-0) circle (2pt);
		\fill[black] (V-0001-1) circle (2pt);
		\fill[black] (V-0001-2) circle (2pt);
		\fill[black] (V-0001-3) circle (2pt);
		\fill[black] (V-0001-4) circle (2pt);
		\fill[black] (V-0001-5) circle (2pt);
		\fill[black] (V-0001-6) circle (2pt);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-3);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-0) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-3);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-1) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-2) -- (V-0001-3);
		\draw[line width=0.2mm, black] (V-0001-2) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-2) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-2) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-3) -- (V-0001-4);
		\draw[line width=0.2mm, black] (V-0001-3) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-3) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-4) -- (V-0001-5);
		\draw[line width=0.2mm, black] (V-0001-4) -- (V-0001-6);
		\draw[line width=0.2mm, black] (V-0001-5) -- (V-0001-6);
	\end{scope}
	%
	\begin{scope}[shift={(2.6, 0.0)}, scale=0.45]
		\coordinate (V-0002-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0002-1) at (0.707, 0.707) circle (2pt);
		\coordinate (V-0002-2) at (-0.0, 1.0) circle (2pt);
		\coordinate (V-0002-3) at (-0.707, 0.707) circle (2pt);
		\coordinate (V-0002-4) at (-1.0, -0.0) circle (2pt);
		\coordinate (V-0002-5) at (-0.707, -0.707) circle (2pt);
		\coordinate (V-0002-6) at (0.0, -1.0) circle (2pt);
		\coordinate (V-0002-7) at (0.707, -0.707) circle (2pt);
		\fill[black] (V-0002-0) circle (2pt);
		\fill[black] (V-0002-1) circle (2pt);
		\fill[black] (V-0002-2) circle (2pt);
		\fill[black] (V-0002-3) circle (2pt);
		\fill[black] (V-0002-4) circle (2pt);
		\fill[black] (V-0002-5) circle (2pt);
		\fill[black] (V-0002-6) circle (2pt);
		\fill[black] (V-0002-7) circle (2pt);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-5);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-0) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-1) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-2) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-2) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-3) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-3) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-4) -- (V-0002-6);
		\draw[line width=0.2mm, black] (V-0002-4) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-5) -- (V-0002-7);
		\draw[line width=0.2mm, black] (V-0002-6) -- (V-0002-7);
	\end{scope}
	%
	\begin{scope}[shift={(3.9000000000000004, 0.0)}, scale=0.45]
		\coordinate (V-0003-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0003-1) at (0.707, 0.707) circle (2pt);
		\coordinate (V-0003-2) at (-0.0, 1.0) circle (2pt);
		\coordinate (V-0003-3) at (-0.707, 0.707) circle (2pt);
		\coordinate (V-0003-4) at (-1.0, -0.0) circle (2pt);
		\coordinate (V-0003-5) at (-0.707, -0.707) circle (2pt);
		\coordinate (V-0003-6) at (0.0, -1.0) circle (2pt);
		\coordinate (V-0003-7) at (0.707, -0.707) circle (2pt);
		\fill[black] (V-0003-0) circle (2pt);
		\fill[black] (V-0003-1) circle (2pt);
		\fill[black] (V-0003-2) circle (2pt);
		\fill[black] (V-0003-3) circle (2pt);
		\fill[black] (V-0003-4) circle (2pt);
		\fill[black] (V-0003-5) circle (2pt);
		\fill[black] (V-0003-6) circle (2pt);
		\fill[black] (V-0003-7) circle (2pt);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-5);
		\draw[line width=0.2mm, black] (V-0003-0) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-5);
		\draw[line width=0.2mm, black] (V-0003-1) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-2) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-2) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-3) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-3) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-4) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-4) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-5) -- (V-0003-6);
		\draw[line width=0.2mm, black] (V-0003-5) -- (V-0003-7);
		\draw[line width=0.2mm, black] (V-0003-6) -- (V-0003-7);
	\end{scope}
	%
	\begin{scope}[shift={(5.2, 0.0)}, scale=0.45]
		\coordinate (V-0004-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0004-1) at (0.766, 0.643) circle (2pt);
		\coordinate (V-0004-2) at (0.174, 0.985) circle (2pt);
		\coordinate (V-0004-3) at (-0.5, 0.866) circle (2pt);
		\coordinate (V-0004-4) at (-0.94, 0.342) circle (2pt);
		\coordinate (V-0004-5) at (-0.94, -0.342) circle (2pt);
		\coordinate (V-0004-6) at (-0.5, -0.866) circle (2pt);
		\coordinate (V-0004-7) at (0.174, -0.985) circle (2pt);
		\coordinate (V-0004-8) at (0.766, -0.643) circle (2pt);
		\fill[black] (V-0004-0) circle (2pt);
		\fill[black] (V-0004-1) circle (2pt);
		\fill[black] (V-0004-2) circle (2pt);
		\fill[black] (V-0004-3) circle (2pt);
		\fill[black] (V-0004-4) circle (2pt);
		\fill[black] (V-0004-5) circle (2pt);
		\fill[black] (V-0004-6) circle (2pt);
		\fill[black] (V-0004-7) circle (2pt);
		\fill[black] (V-0004-8) circle (2pt);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-6);
		\draw[line width=0.2mm, black] (V-0004-0) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-6);
		\draw[line width=0.2mm, black] (V-0004-1) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-2) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-2) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-3) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-3) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-4) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-4) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-5) -- (V-0004-7);
		\draw[line width=0.2mm, black] (V-0004-5) -- (V-0004-8);
		\draw[line width=0.2mm, black] (V-0004-7) -- (V-0004-8);
	\end{scope}
	%
	\begin{scope}[shift={(6.5, 0.0)}, scale=0.45]
		\coordinate (V-0005-0) at (1.0, 0.0) circle (2pt);
		\coordinate (V-0005-1) at (0.766, 0.643) circle (2pt);
		\coordinate (V-0005-2) at (0.174, 0.985) circle (2pt);
		\coordinate (V-0005-3) at (-0.5, 0.866) circle (2pt);
		\coordinate (V-0005-4) at (-0.94, 0.342) circle (2pt);
		\coordinate (V-0005-5) at (-0.94, -0.342) circle (2pt);
		\coordinate (V-0005-6) at (-0.5, -0.866) circle (2pt);
		\coordinate (V-0005-7) at (0.174, -0.985) circle (2pt);
		\coordinate (V-0005-8) at (0.766, -0.643) circle (2pt);
		\fill[black] (V-0005-0) circle (2pt);
		\fill[black] (V-0005-1) circle (2pt);
		\fill[black] (V-0005-2) circle (2pt);
		\fill[black] (V-0005-3) circle (2pt);
		\fill[black] (V-0005-4) circle (2pt);
		\fill[black] (V-0005-5) circle (2pt);
		\fill[black] (V-0005-6) circle (2pt);
		\fill[black] (V-0005-7) circle (2pt);
		\fill[black] (V-0005-8) circle (2pt);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-6);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-0) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-6);
		\draw[line width=0.2mm, black] (V-0005-1) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-2) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-2) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-3) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-3) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-4) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-4) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-5) -- (V-0005-7);
		\draw[line width=0.2mm, black] (V-0005-5) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-6) -- (V-0005-8);
		\draw[line width=0.2mm, black] (V-0005-7) -- (V-0005-8);
	\end{scope}
	%
\end{tikzpicture}

==> figures/grid_jailbreak.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(0, 0.0)}, scale=2.0]
		\coordinate (V-0000-0) at (-0.001, -1.0) circle (2pt);
		\coordinate (V-0000-1) at (-0.243, -0.784) circle (2pt);
		\coordinate (V-0000-2) at (-0.514, -0.516) circle (2pt);
		\coordinate (V-0000-3) at (-0.773, -0.23) circle (2pt);
		\coordinate (V-0000-4) at (-0.98, 0.003) circle (2pt);
		\coordinate (V-0000-5) at (0.227, -0.782) circle (2pt);
		\coordinate (V-0000-6) at (-0.003, -0.562) circle (2pt);
		\coordinate (V-0000-7) at (-0.279, -0.287) circle (2pt);
		\coordinate (V-0000-8) at (-0.544, 0.003) circle (2pt);
		\coordinate (V-0000-9) at (-0.765, 0.247) circle (2pt);
		\coordinate (V-0000-10) at (0.508, -0.521) circle (2pt);
		\coordinate (V-0000-11) at (0.277, -0.286) circle (2pt);
		\coordinate (V-0000-12) at (0.002, -0.016) circle (2pt);
		\coordinate (V-0000-13) at (-0.271, 0.276) circle (2pt);
		\coordinate (V-0000-14) at (-0.5, 0.514) circle (2pt);
		\coordinate (V-0000-15) at (0.771, -0.24) circle (2pt);
		\coordinate (V-0000-16) at (0.55, -0.004) circle (2pt);
		\coordinate (V-0000-17) at (0.278, 0.277) circle (2pt);
		\coordinate (V-0000-18) at (0.004, 0.549) circle (2pt);
		\coordinate (V-0000-19) at (-0.231, 0.78) circle (2pt);
		\coordinate (V-0000-20) at (0.973, 0.01) circle (2pt);
		\coordinate (V-0000-21) at (0.762, 0.257) circle (2pt);
		\coordinate (V-0000-22) at (0.509, 0.526) circle (2pt);
		\coordinate (V-0000-23) at (0.238, 0.787) circle (2pt);
		\coordinate (V-0000-24) at (0.005, 0.998) circle (2pt);
		\coordinate (V-0000-25) at (-0.04, 0.063) circle (2pt);
		\coordinate (V-0000-26) at (-0.068, 0.212) circle (2pt);
		\coordinate (V-0000-27) at (0.15, 0.072) circle (2pt);
		\coordinate (V-0000-28) at (-0.189, 0.097) circle (2pt);
		\coordinate (V-0000-29) at (-0.177, -0.056) circle (2pt);
		\coordinate (V-0000-30) at (0.004, -0.138) circle (2pt);
		\coordinate (V-0000-31) at (0.063, 0.199) circle (2pt);
		\coordinate (V-0000-32) at (-1.433, 0.137) circle (2pt);
		\coordinate (V-0000-33) at (-1.414, 0.186) circle (2pt);
		\coordinate (V-0000-34) at (-1.51, 0.356) circle (2pt);
		\coordinate (V-0000-35) at (-1.616, 0.322) circle (2pt);
		\coordinate (V-0000-36) at (-1.594, 0.036) circle (2pt);
		\coordinate (V-0000-37) at (-1.653, 0.134) circle (2pt);
		\coordinate (V-0000-38) at (-1.628, 0.229) circle (2pt);
		\coordinate (V-0000-39) at (1.016, -0.625) circle (2pt);
		\coordinate (V-0000-40) at (1.018, -0.575) circle (2pt);
		\coordinate (V-0000-41) at (1.219, -0.726) circle (2pt);
		\coordinate (V-0000-42) at (1.196, -0.486) circle (2pt);
		\coordinate (V-0000-43) at (1.276, -0.556) circle (2pt);
		\coordinate (V-0000-44) at (1.127, -0.782) circle (2pt);
		\coordinate (V-0000-45) at (1.246, -0.639) circle (2pt);
		\coordinate (V-0000-46) at (0.401, -1.24) circle (2pt);
		\coordinate (V-0000-47) at (0.361, -1.266) circle (2pt);
		\coordinate (V-0000-48) at (0.445, -1.495) circle (2pt);
		\coordinate (V-0000-49) at (0.254, -1.427) circle (2pt);
		\coordinate (V-0000-50) at (0.522, -1.439) circle (2pt);
		\coordinate (V-0000-51) at (0.573, -1.352) circle (2pt);
		\coordinate (V-0000-52) at (0.349, -1.475) circle (2pt);
		\fill[black] (V-0000-0) circle (1pt);
		\fill[black] (V-0000-1) circle (1pt);
		\fill[black] (V-0000-2) circle (1pt);
		\fill[black] (V-0000-3) circle (1pt);
		\fill[black] (V-0000-4) circle (1pt);
		\fill[black] (V-0000-5) circle (1pt);
		\fill[black] (V-0000-6) circle (1pt);
		\fill[black] (V-0000-7) circle (1pt);
		\fill[black] (V-0000-8) circle (1pt);
		\fill[black] (V-0000-9) circle (1pt);
		\fill[black] (V-0000-10) circle (1pt);
		\fill[black] (V-0000-11) circle (1pt);
		\fill[black] (V-0000-12) circle (1pt);
		\fill[black] (V-0000-13) circle (1pt);
		\fill[black] (V-0000-14) circle (1pt);
		\fill[black] (V-0000-15) circle (1pt);
		\fill[black] (V-0000-16) circle (1pt);
		\fill[black] (V-0000-17) circle (1pt);
		\fill[black] (V-0000-18) circle (1pt);
		\fill[black] (V-0000-19) circle (1pt);
		\fill[black] (V-0000-20) circle (1pt);
		\fill[black] (V-0000-21) circle (1pt);
		\fill[black] (V-0000-22) circle (1pt);
		\fill[black] (V-0000-23) circle (1pt);
		\fill[black] (V-0000-24) circle (1pt);
		\fill[black] (V-0000-25) circle (1pt);
		\fill[black] (V-0000-26) circle (1pt);
		\fill[black] (V-0000-27) circle (1pt);
		\fill[black] (V-0000-28) circle (1pt);
		\fill[black] (V-0000-29) circle (1pt);
		\fill[black] (V-0000-30) circle (1pt);
		\fill[black] (V-0000-31) circle (1pt);
		\fill[black] (V-0000-32) circle (1pt);
		\fill[black] (V-0000-33) circle (1pt);
		\fill[black] (V-0000-34) circle (1pt);
		\fill[black] (V-0000-35) circle (1pt);
		\fill[black] (V-0000-36) circle (1pt);
		\fill[black] (V-0000-37) circle (1pt);
		\fill[black] (V-0000-38) circle (1pt);
		\fill[black] (V-0000-39) circle (1pt);
		\fill[black] (V-0000-40) circle (1pt);
		\fill[black] (V-0000-41) circle (1pt);
		\fill[black] (V-0000-42) circle (1pt);
		\fill[black] (V-0000-43) circle (1pt);
		\fill[black] (V-0000-44) circle (1pt);
		\fill[black] (V-0000-45) circle (1pt);
		\fill[black] (V-0000-46) circle (1pt);
		\fill[black] (V-0000-47) circle (1pt);
		\fill[black] (V-0000-48) circle (1pt);
		\fill[black] (V-0000-49) circle (1pt);
		\fill[black] (V-0000-50) circle (1pt);
		\fill[black] (V-0000-51) circle (1pt);
		\fill[black] (V-0000-52) circle (1pt);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-5);
		\draw[line width=0.2mm, black] (V-0000-0) -- (V-0000-1);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-1) -- (V-0000-2);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-2) -- (V-0000-3);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-8);
		\draw[line width=0.2mm, black] (V-0000-3) -- (V-0000-4);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-9);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-32);
		\draw[line width=0.2mm, black] (V-0000-4) -- (V-0000-33);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-10);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-6);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-46);
		\draw[line width=0.2mm, black] (V-0000-5) -- (V-0000-47);
		\draw[line width=0.2mm, black] (V-0000-6) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-6) -- (V-0000-7);
		\draw[line width=0.2mm, black] (V-0000-7) -- (V-0000-12);
		\draw[line width=0.2mm, black] (V-0000-7) -- (V-0000-8);
		\draw[line width=0.2mm, black] (V-0000-8) -- (V-0000-13);
		\draw[line width=0.2mm, black] (V-0000-8) -- (V-0000-9);
		\draw[line width=0.2mm, black] (V-0000-9) -- (V-0000-14);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-15);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-11);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-39);
		\draw[line width=0.2mm, black] (V-0000-10) -- (V-0000-40);
		\draw[line width=0.2mm, black] (V-0000-11) -- (V-0000-16);
		\draw[line width=0.2mm, black] (V-0000-11) -- (V-0000-12);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-17);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-13);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-25);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-26);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-27);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-28);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-29);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-30);
		\draw[line width=0.2mm, black] (V-0000-12) -- (V-0000-31);
		\draw[line width=0.2mm, black] (V-0000-13) -- (V-0000-18);
		\draw[line width=0.2mm, black] (V-0000-13) -- (V-0000-14);
		\draw[line width=0.2mm, black] (V-0000-14) -- (V-0000-19);
		\draw[line width=0.2mm, black] (V-0000-15) -- (V-0000-20);
		\draw[line width=0.2mm, black] (V-0000-15) -- (V-0000-16);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-21);
		\draw[line width=0.2mm, black] (V-0000-16) -- (V-0000-17);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-22);
		\draw[line width=0.2mm, black] (V-0000-17) -- (V-0000-18);
		\draw[line width=0.2mm, black] (V-0000-18) -- (V-0000-23);
		\draw[line width=0.2mm, black] (V-0000-18) -- (V-0000-19);
		\draw[line width=0.2mm, black] (V-0000-19) -- (V-0000-24);
		\draw[line width=0.2mm, black] (V-0000-20) -- (V-0000-21);
		\draw[line width=0.2mm, black] (V-0000-21) -- (V-0000-22);
		\draw[line width=0.2mm, black] (V-0000-22) -- (V-0000-23);
		\draw[line width=0.2mm, black] (V-0000-23) -- (V-0000-24);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-26);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-27);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-28);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-29);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-30);
		\draw[line width=0.2mm, black] (V-0000-25) -- (V-0000-31);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-33);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-34);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-35);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-36);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-37);
		\draw[line width=0.2mm, black] (V-0000-32) -- (V-0000-38);
		\draw[line width=0.2mm, black] (V-0000-33) -- (V-0000-34);
		\draw[line width=0.2mm, black] (V-0000-33) -- (V-0000-35);
		\draw[line width=0.2mm, black] (V-0000-33) -- (V-0000-36);
		\draw[line width=0.2mm, black] (V-0000-33) -- (V-0000-37);
		\draw[line width=0.2mm, black] (V-0000-33) -- (V-0000-38);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-40);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-41);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-42);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-43);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-44);
		\draw[line width=0.2mm, black] (V-0000-39) -- (V-0000-45);
		\draw[line width=0.2mm, black] (V-0000-40) -- (V-0000-41);
		\draw[line width=0.2mm, black] (V-0000-40) -- (V-0000-42);
		\draw[line width=0.2mm, black] (V-0000-40) -- (V-0000-43);
		\draw[line width=0.2mm, black] (V-0000-40) -- (V-0000-44);
		\draw[line width=0.2mm, black] (V-0000-40) -- (V-0000-45);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-47);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-48);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-49);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-50);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-51);
		\draw[line width=0.2mm, black] (V-0000-46) -- (V-0000-52);
		\draw[line width=0.2mm, black] (V-0000-47) -- (V-0000-48);
		\draw[line width=0.2mm, black] (V-0000-47) -- (V-0000-49);
		\draw[line width=0.2mm, black] (V-0000-47) -- (V-0000-50);
		\draw[line width=0.2mm, black] (V-0000-47) -- (V-0000-51);
		\draw[line width=0.2mm, black] (V-0000-47) -- (V-0000-52);
	\end{scope}
	%
\end{tikzpicture}
